Multiplayer Support for the Arcade Learning Environment

The Arcade Learning Environment ("ALE") is a widely used library in the reinforcement learning community that allows easy programmatic interfacing with Atari 2600 games, via the Stella emulator. We introduce a publicly available extension to the ALE that extends its support to multiplayer games and game modes. This interface is additionally integrated with PettingZoo to allow for a simple Gym-like interface in Python to interact with these games. We additionally introduce experimental baselines for all environments included.

==> games/atari_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.820000in}{10.370000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{10.370000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{10.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=9.073876in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=9.046098in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{9.354388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=9.330275in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{9.523653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=9.499541in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{9.692919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=9.668807in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{9.862185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=9.838072in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{10.031451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=10.007338in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206136in,y=9.726606in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{9.259061in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{9.338920in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{9.327539in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{9.346216in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{9.338337in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{9.326371in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{9.301565in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{9.302732in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{9.333959in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{9.329581in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{9.350886in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{9.352053in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{9.319367in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{9.336586in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{9.348551in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{9.359933in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{9.368979in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{9.442523in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{9.373065in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{9.393202in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{9.381237in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{9.479002in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{9.421218in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{9.394369in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{9.562468in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{9.415090in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{9.377151in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{9.441355in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{9.475500in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{9.556339in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{9.536786in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{9.435810in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{9.425888in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{9.716898in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{9.653988in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{9.787554in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{9.718893in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{9.518984in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{9.568013in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{9.685203in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{9.510676in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{9.501766in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{10.046685in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{9.535220in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{9.730619in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{9.751104in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{10.036927in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{10.033990in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{9.628356in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{9.341547in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{10.018088in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{9.510812in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{9.513439in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{9.936816in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{9.525113in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{10.021749in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{9.698644in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{10.020368in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{9.320534in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{9.734026in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.893355in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{10.032487in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{9.774650in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{9.746873in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{9.855892in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{9.697649in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{9.928622in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{9.570201in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{9.516248in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{9.932536in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{9.932642in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{10.134879in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{10.011757in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{10.120154in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{9.892653in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{10.066443in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{10.151647in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{10.033078in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{9.769935in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{9.799814in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{10.078107in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{10.107419in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{10.135415in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{10.150397in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{9.907557in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{10.122632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{9.259061in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{9.346105in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{9.346105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{9.259061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=10.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Boxing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{10.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=9.073876in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=9.046098in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{9.271812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827807in,y=9.247700in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{9.484333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827807in,y=9.460220in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{9.696853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827807in,y=9.672741in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{9.909374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=9.885261in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{10.121894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=10.097782in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813919in,y=9.726606in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{9.259061in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{9.926375in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{10.002883in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{10.002883in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{9.930626in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{9.943377in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{9.947628in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{9.526837in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{9.301565in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{9.586343in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{9.985881in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{9.811614in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{9.934876in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{10.002883in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{9.866870in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{9.888122in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{9.998632in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{9.900873in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{9.832866in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{9.879621in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{10.007133in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{9.973130in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{10.151647in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{9.807364in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{9.926375in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{9.888122in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{9.807364in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{9.913624in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{10.126145in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{9.922125in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{9.947628in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{9.905123in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{9.883871in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{9.875371in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{9.896623in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{9.858369in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{10.066639in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{9.730857in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{9.790362in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{10.032636in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{9.943377in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{9.764860in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{9.930626in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{9.781861in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{10.041137in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{9.930626in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{9.896623in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{9.866870in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{9.939127in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{9.811614in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{9.837117in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{9.926375in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{9.964629in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{9.964629in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{9.913624in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{9.845618in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{9.905123in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{9.896623in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{9.994382in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{9.845618in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{9.930626in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{10.062389in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{9.883871in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{9.883871in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{9.760609in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{9.964629in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{9.977380in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{10.007133in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{9.781861in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{9.692603in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{9.909374in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{9.803114in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{9.811614in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{9.854118in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{9.934876in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{9.722356in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{9.879621in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{9.917875in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{9.828616in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{9.990132in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{10.002883in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{9.926375in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{9.811614in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{9.832866in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{9.892372in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{9.943377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{9.259061in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{9.913277in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{9.913277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{9.259061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=10.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Combat Plane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{10.194151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160929in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160929in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663720in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663720in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166511in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166511in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669302in}{9.259061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669302in,y=9.161839in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=9.073876in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=9.046098in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.306288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384471in,y=9.282175in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.424355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384471in,y=9.400242in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.542422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.384471in,y=9.518309in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.660489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459703in,y=9.636376in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.778556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459703in,y=9.754443in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{9.896623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459703in,y=9.872510in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{10.014690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459703in,y=9.990577in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{10.132757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459703in,y=10.108644in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370582in,y=9.726606in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{9.259061in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{9.679379in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{9.688825in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{9.528254in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{9.811614in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{9.717161in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{9.660489in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{9.679379in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{9.622707in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{9.641598in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{9.509363in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{9.764388in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{9.773833in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{9.707715in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{9.707715in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{9.584926in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{9.669934in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{9.452691in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{9.688825in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{9.556590in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{9.688825in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{9.584926in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{9.584926in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{9.490472in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{9.764388in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{9.566035in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{9.518808in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{9.660489in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{9.386573in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{9.575480in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{9.575480in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{9.556590in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{9.613262in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{9.953295in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{9.377128in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{9.499918in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{9.499918in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{9.651043in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{9.669934in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{9.528254in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{9.499918in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{9.594371in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{9.603816in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{9.736051in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{9.462136in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{9.537699in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{9.481027in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{9.688825in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{9.509363in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{9.433800in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{9.452691in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{9.868287in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{9.301565in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{9.481027in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{9.518808in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{9.698270in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{9.528254in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{9.348792in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{9.575480in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{9.688825in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{9.622707in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{9.528254in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{9.424355in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{9.452691in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{9.367683in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{9.594371in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{9.547144in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{9.622707in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{9.452691in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{9.679379in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{9.481027in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{9.584926in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{9.462136in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{9.584926in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{9.528254in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{10.151647in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{9.509363in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{9.622707in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{9.660489in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{9.490472in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{9.603816in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{9.547144in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{9.490472in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{9.547144in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{9.641598in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{9.481027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{9.259061in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{9.656633in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{9.656633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{9.259061in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{9.259061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{10.194151in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{10.194151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=10.277485in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Combat Tank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{8.707009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=7.586733in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=7.558955in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{7.873639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144792in,y=7.849526in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{7.993923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144792in,y=7.969810in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{8.114206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144792in,y=8.090094in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{8.234490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192054in,y=8.210377in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{8.354774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=8.330661in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{8.475058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=8.450945in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{8.595341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=8.571229in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130903in,y=8.239463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{7.771918in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{8.364396in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{8.364396in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{8.335528in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{8.325906in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{8.277792in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{8.335528in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{8.354774in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{8.335528in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{8.393265in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{8.364396in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{8.345151in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{8.354774in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{8.239301in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{8.423507in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{7.914350in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{8.364396in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{8.325906in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{8.316283in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{8.511143in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{8.625412in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{8.479869in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{8.345151in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{8.170339in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{8.533481in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{8.386849in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{8.354774in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{8.451001in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{8.402887in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{8.442982in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{8.508737in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{8.431755in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{8.346755in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{8.253201in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{8.200811in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{8.664504in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{8.541882in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{8.162320in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{8.364396in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{8.171942in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{8.316283in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{8.354774in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{8.442982in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{8.084135in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{8.313534in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{8.412510in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{8.345151in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{8.335528in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{8.633145in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{8.630624in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{8.402887in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{8.317352in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{8.381503in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{8.434963in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{8.470246in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{8.455375in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{8.437254in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{8.402887in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{8.622071in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{8.121080in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{8.345151in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{8.354774in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{8.654558in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{7.952370in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{8.393265in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{8.374019in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{8.429131in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{8.422133in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{8.393265in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{8.456347in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{8.366802in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{8.636053in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{8.659493in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{8.451001in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{8.345151in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{8.386849in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{8.270575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{7.771918in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{8.369860in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{8.369860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{7.771918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=8.790342in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Double Dunk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{8.707009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=7.586733in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=7.558955in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{7.835692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=7.811579in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{7.974314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=7.950201in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{8.112935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=8.088823in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{8.251557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=8.227445in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{8.390179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=8.366067in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{8.528801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=8.504688in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{8.667423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823949in,y=8.643310in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810060in,y=8.239463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{7.771918in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{8.602536in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{8.505554in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{8.663625in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{8.662927in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{8.620966in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{8.634453in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{8.585510in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{8.577196in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{8.658668in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{8.524600in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{8.634806in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{8.643828in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{8.629548in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{8.655625in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{8.551367in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{8.627606in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{8.646994in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{8.478086in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{8.199574in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{8.664442in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{8.655562in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{8.134876in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{8.588660in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{8.660088in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{8.547921in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{8.263184in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{8.642219in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{8.655369in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{8.646442in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{8.426567in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{8.664504in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{8.661461in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{8.633862in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{8.588660in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{8.592102in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{8.586626in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{8.640153in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{8.660049in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{8.545825in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{8.591379in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{8.644698in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{8.621949in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{8.494573in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{8.630159in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{8.614107in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{8.543653in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{8.633725in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{8.655688in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{8.610749in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{8.632578in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{8.544386in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{8.596937in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{8.658575in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{8.661555in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{8.648149in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{8.556525in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{8.654079in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{8.658527in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{8.649536in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{8.658527in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{8.535402in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{8.645302in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{8.664489in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{8.657045in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{8.660049in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{8.627178in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{8.634037in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{8.557174in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{8.664473in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{8.664504in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{8.663091in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{8.655562in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{8.646555in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{8.652517in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{8.660049in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{8.449977in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{8.624534in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{8.657045in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{8.563659in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{8.637450in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{8.604139in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{8.619206in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{8.645650in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{8.664489in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{8.640153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{7.771918in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.814422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.771918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=8.790342in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Entombed Competitive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.707009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160929in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160929in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663720in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663720in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166511in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166511in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669302in}{7.771918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669302in,y=7.674696in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=7.586733in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=7.558955in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{7.886716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=7.862603in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{8.051973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=8.027861in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{8.217231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=8.193118in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{8.382489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=8.358376in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{8.547746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=8.523634in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398553in,y=8.239463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{7.771918in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.816983in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{8.608434in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{8.499141in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{8.343395in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{8.387819in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{8.156347in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{8.156347in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{8.428443in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{8.240839in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{8.539139in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{8.493266in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{8.436086in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{8.289804in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{8.601528in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{8.476668in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{8.295883in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{8.480750in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{8.382489in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{8.134602in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{8.432244in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{8.025880in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{8.497530in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{8.286003in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{8.605189in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{8.484877in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{8.451879in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{8.207510in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{8.552636in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{8.387819in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{8.561751in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{8.510610in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{8.121275in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{8.207510in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{8.387819in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{8.413878in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{8.125621in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{8.565516in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{8.481263in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{8.132320in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{8.275394in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{8.613474in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{8.218134in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{8.328336in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{8.651716in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{8.148848in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{8.308439in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{8.439970in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{8.269273in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{8.333523in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{8.664504in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{8.614743in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{8.283853in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{8.364127in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{8.565516in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{8.243324in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{8.639556in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{8.170528in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{8.295883in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{8.185665in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{8.476922in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{8.501841in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{8.513111in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{8.371348in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{8.432244in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{8.266263in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{8.341174in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{8.364127in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{8.639556in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{8.376443in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{8.480750in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{8.234970in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{8.294606in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{8.538666in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{8.318222in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{8.537545in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{8.318222in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{8.497530in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{8.391421in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{8.349630in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{8.073070in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{8.380731in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{8.130062in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{8.284836in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{8.305249in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{8.476668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{7.771918in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{7.814422in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.814422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.771918in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.771918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{8.707009in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{8.707009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=8.790342in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Entombed Cooperative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{7.219866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=6.099590in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=6.071812in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.327279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.303167in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.448720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.424607in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.570160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.546047in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.691600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.667488in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.813041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.788928in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{6.934481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=6.910368in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{7.055921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=7.031809in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{7.177362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=7.153249in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253397in,y=6.752320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{6.284775in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{6.813041in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{6.813041in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{7.055921in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{7.055921in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{6.813041in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{6.545872in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{6.813041in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{6.448720in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{7.055921in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{7.055921in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{6.934481in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{6.813041in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{6.570160in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{6.691600in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{6.813041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{6.284775in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{6.701315in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{6.701315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{6.284775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=7.303199in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Flag Capture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{7.219866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=6.099590in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=6.071812in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{6.361283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827807in,y=6.337170in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{6.565302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827807in,y=6.541190in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{6.769322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=6.745210in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{6.973342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=6.949229in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{7.177362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=7.153249in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813919in,y=6.752320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{6.284775in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{6.349948in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{6.531299in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{6.519965in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{6.599306in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{6.633309in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{6.633309in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{6.882666in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{6.610640in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{6.565302in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{6.718317in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{6.519965in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{6.678647in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{6.757988in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{6.519965in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{6.644643in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{6.667312in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{6.735319in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{6.440624in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{6.406620in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{6.712650in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{6.667312in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{6.769322in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{6.825994in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{6.610640in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{6.758584in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{6.747846in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{6.689981in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{6.349948in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{6.871332in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{6.565302in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{6.395286in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{6.610640in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{6.565302in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{6.587971in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{6.576637in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{6.737108in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{6.644643in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{6.599306in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{6.678647in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{6.406620in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{6.689981in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{6.621974in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{6.837329in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{6.758584in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{6.565302in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{6.587971in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{6.735319in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{6.928004in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{6.928004in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{6.667312in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{6.962007in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{6.655978in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{6.848663in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{6.916670in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{6.984676in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{6.905335in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{7.018680in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{6.973342in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{6.894001in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{6.962007in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{6.939339in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{7.093353in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{6.973342in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{6.565302in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{6.848663in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{6.757988in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{6.803325in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{6.712650in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{6.825994in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{7.041348in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{6.916670in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{6.973342in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{7.154693in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{6.894001in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{7.098021in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{7.041348in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{7.132024in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{6.769322in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{6.825994in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{6.837329in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{6.769322in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{6.916670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{6.284775in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{6.799634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{6.284775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=7.303199in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Ice Hockey}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{7.219866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160929in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160929in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663720in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663720in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166511in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166511in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669302in}{6.284775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669302in,y=6.187553in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=6.099590in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=6.071812in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{6.324674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.300561in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{6.460746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.436634in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{6.596819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.572707in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{6.732892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.708780in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{6.868965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.844852in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{7.005038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=6.980925in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{7.141111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397009in,y=7.116998in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383120in,y=6.752320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{6.284775in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{6.706766in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{6.619498in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{6.749493in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{6.734593in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{6.698874in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{6.852364in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{6.890056in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{6.630053in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{6.930337in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{6.729128in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{7.048290in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{6.976190in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{6.838349in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{6.873234in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{6.621615in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{6.636507in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{6.758811in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{6.457414in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{6.989446in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{6.692813in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{6.809717in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{6.854290in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{6.508517in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{6.782219in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{6.667077in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{6.954011in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{6.701142in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{6.633533in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{6.780971in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{6.635940in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{6.560896in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{6.588315in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{6.832163in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{6.474858in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{6.498314in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{6.742689in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{6.655603in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{6.494330in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{6.500989in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{6.837585in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{6.736442in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{6.689754in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{6.705678in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{6.521979in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{6.766387in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{6.415192in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{6.637919in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{6.685267in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{6.881722in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{6.360749in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{6.788455in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{6.838816in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{6.458720in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{6.840416in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{6.549339in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{6.503553in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{6.791131in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{6.640363in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{6.588423in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{6.479276in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{6.900812in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{6.802834in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{6.632133in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{6.770779in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{6.468751in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{6.702901in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{6.763581in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{6.327279in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{6.587649in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{6.630053in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{6.711665in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{6.419601in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{6.546443in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{6.436786in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{6.763995in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{6.646327in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{6.780117in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{6.411137in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{6.603789in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{7.016039in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{6.671788in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{6.697740in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{6.620496in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{6.767844in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{6.627844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{6.284775in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{7.177362in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.177362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{6.284775in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{6.284775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{7.219866in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{7.219866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=7.303199in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Joust}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{5.732723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=4.612447in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=4.584669in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{4.886989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=4.862876in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{5.103326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=5.079213in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{5.319662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=5.295549in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{5.535999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112963in,y=5.511886in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099074in,y=5.265178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{4.797632in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{5.111121in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{5.344624in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{4.940538in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{5.020912in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{5.272632in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{4.936607in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{5.397217in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{5.362929in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{4.886989in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{5.240616in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{5.398330in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{5.095005in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{5.289969in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{5.398330in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{5.191540in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{5.162712in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{5.247550in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{5.278236in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{5.433185in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{5.321892in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{5.335989in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{5.247550in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{5.417226in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{5.196041in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{5.128530in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{5.407799in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{5.376808in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{5.212544in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{5.422367in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{5.288757in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{5.309360in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{5.199013in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{5.451761in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{5.506594in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{5.411766in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{5.353597in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{5.323822in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{5.338565in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{5.301466in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{5.072732in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{5.215357in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{5.417626in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{5.503649in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{5.438435in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{5.297282in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{5.480854in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{5.411103in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{5.247550in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{5.317562in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{5.247550in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{5.303021in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{5.317562in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{5.371171in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{5.298028in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{5.371171in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{5.376593in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{5.362929in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{5.376808in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{5.690219in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{5.427830in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{5.247550in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{5.338565in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{5.522617in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{5.449464in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{5.505093in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{5.291254in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{5.226946in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{5.295171in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{5.047238in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{5.099282in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{5.362121in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{5.279248in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{5.165136in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{5.240191in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{5.282219in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{5.444219in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{5.326088in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{5.286529in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{5.422367in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{5.173966in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{5.459645in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{5.476024in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{5.480854in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{5.464587in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{5.427830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{4.797632in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.840136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.797632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=5.816056in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Maze Craze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{5.732723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=4.612447in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=4.584669in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{4.840136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=4.816024in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{4.972962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=4.948849in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{5.105787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=5.081675in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{5.238612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=5.214500in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{5.371438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=5.347325in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{5.504263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=5.480151in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{5.637089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776688in,y=5.612976in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762799in,y=5.265178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{4.797632in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{5.690219in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.840136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{4.797632in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{5.562706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.797632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=5.816056in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Othello}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{5.732723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160929in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160929in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663720in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663720in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166511in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166511in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669302in}{4.797632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669302in,y=4.700410in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=4.612447in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=4.584669in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{4.822531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463561in,y=4.798419in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{4.998584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463561in,y=4.974471in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{5.174636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=5.150524in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{5.350689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=5.326576in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{5.526741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=5.502629in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{5.702794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=5.678681in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449672in,y=5.265178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{4.797632in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{5.380031in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{5.057268in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{5.139426in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{5.086610in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{4.983913in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{5.051399in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{5.209847in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{5.403505in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{5.570754in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{5.139426in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{5.297873in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{5.121821in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{5.130623in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{5.071939in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{5.209847in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{5.174636in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{5.403505in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{5.306676in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{5.086610in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{5.192242in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{5.237512in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{5.189307in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{5.262663in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{5.333084in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{5.541412in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{5.086610in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{4.948283in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{5.556083in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{5.380031in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{5.468057in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{5.424044in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{5.227452in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{5.033794in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{5.280268in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{5.033794in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{4.998584in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{5.121821in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{5.350689in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{5.130623in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{5.209847in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{5.121821in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{5.174636in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{5.159965in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{5.130623in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{5.136911in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{4.910557in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{5.306676in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{5.069005in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{5.380031in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{5.380031in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{5.101281in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{5.690219in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{5.033794in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{5.421110in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{5.174636in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{4.939900in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{5.275238in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{4.969242in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{5.227452in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{5.027926in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{5.247991in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{5.277334in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{5.139426in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{5.321347in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{5.121821in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{5.394702in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{5.482728in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{5.189307in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{4.840136in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{5.688123in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{5.157031in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{5.306676in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{4.983913in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{5.350689in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{5.409373in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{5.159965in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{5.016189in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{5.365360in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{5.145294in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{5.104215in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.860257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{4.797632in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.708417in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.783836in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.808975in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.834115in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.859254in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.909533in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.934673in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{5.984952in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.010092in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.035231in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.060371in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.085510in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.110650in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.160929in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.186069in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.236348in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.261487in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.286627in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.311766in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.336906in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.362045in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.387185in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.412325in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.437464in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.462604in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.487743in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.512883in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.563162in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.588301in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.613441in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.638581in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.663720in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.713999in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.764278in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.789418in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.814557in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.839697in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.864837in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.889976in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.915116in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.940255in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.965395in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.015674in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.040813in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.091092in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.116232in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.141372in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.166511in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.191651in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.216790in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.241930in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.292209in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.317348in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.342488in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.367628in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.392767in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.417907in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.443046in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.468186in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.493325in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.518465in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.543604in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.568744in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.593884in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.619023in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.644163in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.694442in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.719581in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.744721in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.769860in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{5.081894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{4.797632in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.797632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{5.732723in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{5.732723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=5.816056in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pong Basketball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{4.245580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679453in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679453in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976879in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976879in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274304in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274304in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571730in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571730in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869156in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869156in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166581in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166581in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464007in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464007in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=3.125304in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=3.097526in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{3.358549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144792in,y=3.334436in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{3.497434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192054in,y=3.473321in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{3.636319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=3.612206in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{3.775204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=3.751091in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{3.914088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=3.889976in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{4.052973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=4.028861in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{4.191858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=4.167746in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130903in,y=3.778035in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{3.310489in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{3.508545in}}%
\pgfpathlineto{\pgfqpoint{0.441512in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{0.471255in}{3.893256in}}%
\pgfpathlineto{\pgfqpoint{0.500997in}{3.708539in}}%
\pgfpathlineto{\pgfqpoint{0.530740in}{3.594653in}}%
\pgfpathlineto{\pgfqpoint{0.560483in}{3.493962in}}%
\pgfpathlineto{\pgfqpoint{0.590225in}{3.658540in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{3.673056in}}%
\pgfpathlineto{\pgfqpoint{0.649710in}{3.482283in}}%
\pgfpathlineto{\pgfqpoint{0.679453in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{0.709195in}{3.990144in}}%
\pgfpathlineto{\pgfqpoint{0.738938in}{3.970320in}}%
\pgfpathlineto{\pgfqpoint{0.768681in}{4.019515in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{3.794647in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{4.094330in}}%
\pgfpathlineto{\pgfqpoint{0.857908in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{0.887651in}{4.138242in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{4.140839in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{4.132903in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{4.125723in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{4.171162in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{4.152454in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{4.165215in}}%
\pgfpathlineto{\pgfqpoint{1.095849in}{4.159637in}}%
\pgfpathlineto{\pgfqpoint{1.125591in}{4.157137in}}%
\pgfpathlineto{\pgfqpoint{1.155334in}{4.171187in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{4.155578in}}%
\pgfpathlineto{\pgfqpoint{1.214819in}{4.178601in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{4.182777in}}%
\pgfpathlineto{\pgfqpoint{1.274304in}{4.182599in}}%
\pgfpathlineto{\pgfqpoint{1.304047in}{4.169081in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{4.158647in}}%
\pgfpathlineto{\pgfqpoint{1.363532in}{4.168526in}}%
\pgfpathlineto{\pgfqpoint{1.393275in}{4.176553in}}%
\pgfpathlineto{\pgfqpoint{1.423017in}{4.174498in}}%
\pgfpathlineto{\pgfqpoint{1.452760in}{4.170724in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{4.176336in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{4.169991in}}%
\pgfpathlineto{\pgfqpoint{1.541987in}{4.163464in}}%
\pgfpathlineto{\pgfqpoint{1.571730in}{4.181859in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{4.180641in}}%
\pgfpathlineto{\pgfqpoint{1.631215in}{4.194529in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{4.179876in}}%
\pgfpathlineto{\pgfqpoint{1.690700in}{4.181828in}}%
\pgfpathlineto{\pgfqpoint{1.720443in}{4.196666in}}%
\pgfpathlineto{\pgfqpoint{1.750185in}{4.181303in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{4.181709in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{4.188119in}}%
\pgfpathlineto{\pgfqpoint{1.839413in}{4.175192in}}%
\pgfpathlineto{\pgfqpoint{1.869156in}{4.183441in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{4.191858in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{4.192392in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{4.198424in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{4.187323in}}%
\pgfpathlineto{\pgfqpoint{2.017869in}{4.196132in}}%
\pgfpathlineto{\pgfqpoint{2.047611in}{4.193559in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{2.107096in}{4.194080in}}%
\pgfpathlineto{\pgfqpoint{2.136839in}{4.190286in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{4.193955in}}%
\pgfpathlineto{\pgfqpoint{2.196324in}{4.199060in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{4.189762in}}%
\pgfpathlineto{\pgfqpoint{2.255809in}{4.196760in}}%
\pgfpathlineto{\pgfqpoint{2.285552in}{4.191858in}}%
\pgfpathlineto{\pgfqpoint{2.315294in}{4.198939in}}%
\pgfpathlineto{\pgfqpoint{2.345037in}{4.190747in}}%
\pgfpathlineto{\pgfqpoint{2.374779in}{4.197919in}}%
\pgfpathlineto{\pgfqpoint{2.404522in}{4.191303in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{4.198939in}}%
\pgfpathlineto{\pgfqpoint{2.464007in}{4.189187in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{4.201117in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.185982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{3.310489in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.441512in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.471255in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.500997in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.530740in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.560483in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.590225in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.649710in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.679453in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.709195in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.738938in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.768681in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.857908in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.887651in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.095849in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.125591in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.155334in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.214819in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.274304in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.304047in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.363532in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.393275in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.423017in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.452760in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.482502in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.512245in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.541987in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.571730in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.631215in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.690700in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.720443in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.750185in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.809671in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.839413in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.869156in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.017869in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.047611in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.077354in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.107096in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.136839in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.196324in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.255809in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.285552in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.315294in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.345037in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.374779in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.404522in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.464007in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{3.703831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{3.310489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=4.328913in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Pong}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{4.245580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=3.125304in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=3.097526in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{3.357662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808517in,y=3.333549in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{3.581013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808517in,y=3.556900in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{3.804364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808517in,y=3.780251in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{4.027715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808517in,y=4.003602in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794628in,y=3.778035in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{3.310489in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{3.418053in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{3.578063in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{3.476581in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{3.471914in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{3.497205in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{3.616792in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{3.407726in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{3.606587in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{3.495149in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{3.853308in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{3.729433in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{3.759186in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{3.643055in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{3.769173in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{3.785271in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{3.785970in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{3.908196in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{3.846399in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{3.851427in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{3.942400in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{3.966161in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{3.731713in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{3.863355in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{3.957882in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{3.772618in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{3.877916in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{3.945584in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{3.942324in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{3.872289in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{3.885887in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{3.855223in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{3.830984in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{3.951857in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{4.001332in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{4.141370in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{3.896242in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{3.978159in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{4.007474in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{3.940260in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{3.783501in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{3.973473in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{3.908908in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{4.036532in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{3.980425in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{3.908140in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{4.116027in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{3.986214in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{3.945469in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{4.096892in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{4.167611in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{4.076824in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{4.059977in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{4.008914in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{4.174444in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{4.177546in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{4.038271in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{4.168741in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{4.036091in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{3.937516in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{4.138485in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{4.142258in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{4.191878in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{4.041348in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{4.012777in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{3.972436in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{4.095851in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{4.027715in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{3.977392in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{4.023902in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{4.010895in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{4.010565in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{4.180443in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{4.176150in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{4.134236in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{4.072672in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{4.072095in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{3.945517in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{4.108974in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{4.126934in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{4.041783in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{4.006345in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{4.176882in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.030722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{3.310489in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{3.352994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{3.310489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=4.328913in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Space Invaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{4.245580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962770in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962770in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273318in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273318in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583865in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.583865in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894412in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.894412in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204960in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.204960in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.515507in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.515507in,y=3.213267in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=3.125304in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=3.097526in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{3.386997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463561in,y=3.362884in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{3.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463561in,y=3.521566in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{3.704361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=3.680248in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{3.863043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=3.838930in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{4.021725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=3.997612in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{4.180407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538794in,y=4.156294in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449672in,y=3.778035in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{3.310489in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{3.769701in}}%
\pgfpathlineto{\pgfqpoint{5.714332in}{3.580942in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{3.871395in}}%
\pgfpathlineto{\pgfqpoint{5.776442in}{3.942384in}}%
\pgfpathlineto{\pgfqpoint{5.807496in}{3.904801in}}%
\pgfpathlineto{\pgfqpoint{5.838551in}{3.823372in}}%
\pgfpathlineto{\pgfqpoint{5.869606in}{3.836596in}}%
\pgfpathlineto{\pgfqpoint{5.900661in}{3.863043in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{3.889490in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{3.936281in}}%
\pgfpathlineto{\pgfqpoint{5.993825in}{3.976387in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{4.203076in}}%
\pgfpathlineto{\pgfqpoint{6.055934in}{3.689935in}}%
\pgfpathlineto{\pgfqpoint{6.086989in}{3.942384in}}%
\pgfpathlineto{\pgfqpoint{6.118044in}{3.502402in}}%
\pgfpathlineto{\pgfqpoint{6.149099in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{6.180153in}{3.783702in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{3.757255in}}%
\pgfpathlineto{\pgfqpoint{6.242263in}{3.677914in}}%
\pgfpathlineto{\pgfqpoint{6.273318in}{3.545679in}}%
\pgfpathlineto{\pgfqpoint{6.304372in}{3.926516in}}%
\pgfpathlineto{\pgfqpoint{6.335427in}{4.048172in}}%
\pgfpathlineto{\pgfqpoint{6.366482in}{3.783702in}}%
\pgfpathlineto{\pgfqpoint{6.397537in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{6.428591in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{6.459646in}{3.788369in}}%
\pgfpathlineto{\pgfqpoint{6.490701in}{3.817705in}}%
\pgfpathlineto{\pgfqpoint{6.521756in}{3.519232in}}%
\pgfpathlineto{\pgfqpoint{6.552810in}{3.976387in}}%
\pgfpathlineto{\pgfqpoint{6.583865in}{3.995278in}}%
\pgfpathlineto{\pgfqpoint{6.614920in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{6.645975in}{3.521266in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{3.877469in}}%
\pgfpathlineto{\pgfqpoint{6.708084in}{3.753186in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{3.525844in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{3.679948in}}%
\pgfpathlineto{\pgfqpoint{6.801248in}{3.863043in}}%
\pgfpathlineto{\pgfqpoint{6.832303in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{6.863358in}{3.942384in}}%
\pgfpathlineto{\pgfqpoint{6.894412in}{3.810149in}}%
\pgfpathlineto{\pgfqpoint{6.925467in}{3.572126in}}%
\pgfpathlineto{\pgfqpoint{6.956522in}{4.168201in}}%
\pgfpathlineto{\pgfqpoint{6.987577in}{3.757255in}}%
\pgfpathlineto{\pgfqpoint{7.018631in}{3.908381in}}%
\pgfpathlineto{\pgfqpoint{7.049686in}{3.815438in}}%
\pgfpathlineto{\pgfqpoint{7.080741in}{3.561547in}}%
\pgfpathlineto{\pgfqpoint{7.111796in}{3.884201in}}%
\pgfpathlineto{\pgfqpoint{7.142850in}{3.625020in}}%
\pgfpathlineto{\pgfqpoint{7.173905in}{3.783702in}}%
\pgfpathlineto{\pgfqpoint{7.204960in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{7.236015in}{3.942384in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{3.898306in}}%
\pgfpathlineto{\pgfqpoint{7.298124in}{3.761033in}}%
\pgfpathlineto{\pgfqpoint{7.329179in}{3.885712in}}%
\pgfpathlineto{\pgfqpoint{7.360234in}{3.733212in}}%
\pgfpathlineto{\pgfqpoint{7.391288in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{7.422343in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{7.453398in}{3.677914in}}%
\pgfpathlineto{\pgfqpoint{7.484453in}{4.021725in}}%
\pgfpathlineto{\pgfqpoint{7.515507in}{3.955607in}}%
\pgfpathlineto{\pgfqpoint{7.546562in}{3.352994in}}%
\pgfpathlineto{\pgfqpoint{7.577617in}{3.681692in}}%
\pgfpathlineto{\pgfqpoint{7.608672in}{3.987722in}}%
\pgfpathlineto{\pgfqpoint{7.639726in}{3.545679in}}%
\pgfpathlineto{\pgfqpoint{7.670781in}{3.783702in}}%
\pgfpathlineto{\pgfqpoint{7.701836in}{3.728774in}}%
\pgfpathlineto{\pgfqpoint{7.732891in}{3.834192in}}%
\pgfpathlineto{\pgfqpoint{7.763945in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.005857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{3.310489in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.714332in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.776442in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.807496in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.838551in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.869606in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.900661in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.931715in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{5.993825in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.024880in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.055934in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.086989in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.118044in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.149099in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.180153in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.211208in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.242263in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.273318in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.304372in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.335427in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.366482in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.397537in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.428591in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.459646in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.490701in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.521756in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.552810in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.583865in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.614920in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.645975in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.677029in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.708084in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.770193in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.801248in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.832303in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.863358in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.894412in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.925467in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.956522in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{6.987577in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.018631in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.049686in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.080741in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.111796in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.142850in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.173905in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.204960in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.236015in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.267069in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.298124in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.329179in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.360234in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.391288in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.422343in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.453398in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.484453in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.515507in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.546562in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.577617in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.608672in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.639726in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.670781in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.701836in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.732891in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.763945in}{3.944208in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{3.944208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{3.310489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{4.245580in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{4.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=4.328913in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Space War}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{2.758437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=1.638161in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=1.610384in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{1.856501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=1.832389in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{2.031364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=2.007251in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{2.206227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=2.182114in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{2.381089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=2.356977in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{2.555952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267286in,y=2.531840in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{2.730815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220024in,y=2.706702in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206136in,y=2.290892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{1.823347in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{2.415602in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{2.645326in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{2.159939in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{2.611590in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{2.671894in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{2.534627in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{2.580239in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{2.543752in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{2.623513in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{2.401266in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{2.669427in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{2.586451in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{2.673794in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{2.574687in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{2.580352in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{2.689000in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{2.633669in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{2.625084in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{2.674470in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{2.678356in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{2.683298in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{2.560116in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{2.677596in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{2.576285in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{2.623513in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{2.668092in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{2.600685in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{2.586451in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{2.669427in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{2.645371in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{2.684309in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.668642in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{2.683456in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{2.603642in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{2.570524in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{2.655041in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{2.639498in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{2.623954in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{2.652887in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{2.529723in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{2.621526in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{2.643384in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{2.633669in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{2.647185in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{2.660870in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{2.650986in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{2.654788in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{2.645326in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{2.715933in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{2.715609in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{2.594585in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{2.693610in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{2.660490in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{2.627487in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{2.610851in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{2.671894in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{2.647358in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{2.655041in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{2.668642in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{2.674470in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{2.631726in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{2.621526in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{2.673794in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{2.611590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{1.823347in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.865851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.823347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=2.841770in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Surround}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{2.758437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525175in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525175in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027966in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027966in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530757in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530757in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033548in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033548in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=1.638161in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159246in,y=1.610384in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{1.858180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=1.834067in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{2.049954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903040in,y=2.025841in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{2.241728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855778in,y=2.217615in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{2.433502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855778in,y=2.409389in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047524in}{2.625276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855778in,y=2.601164in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841889in,y=2.290892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{1.823347in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{2.019270in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{1.888864in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{1.865851in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{2.049954in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{2.389246in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{2.336337in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{2.385559in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{2.379805in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{2.447200in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{2.407133in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{2.386624in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{2.429849in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{2.490200in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{2.373573in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{2.523552in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{2.532585in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{2.435899in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{2.537827in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{2.443508in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{2.505209in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{2.507015in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{2.477087in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{2.574648in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{2.502221in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{2.373468in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{2.515006in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{2.534183in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{2.564794in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{2.626646in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{2.475192in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{2.487547in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{2.572716in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{2.604729in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{2.654682in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.606099in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{2.631889in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{2.652496in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{2.637179in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{2.678973in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{2.666105in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{2.638502in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{2.659919in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{2.579819in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{2.591524in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{2.675137in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{2.647011in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{2.662308in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{2.692397in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{2.701986in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{2.682808in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{2.703148in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{2.642470in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{2.701986in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{2.664868in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{2.675617in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{2.662352in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{2.709177in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{2.668580in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{2.714395in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{2.693596in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{2.715933in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{2.701986in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{2.682808in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{2.619523in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{2.707797in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{2.367751in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{2.689613in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{2.699246in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{2.710122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.047524in}{1.823347in}}{\pgfqpoint{2.111723in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.072663in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.097803in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.122942in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.148082in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.248640in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.298919in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.324059in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.349198in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.374338in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.424617in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.474896in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.500036in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.575454in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.650873in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.701152in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.726292in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.751431in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.776571in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.801710in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.851989in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.877129in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.902268in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.927408in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{3.977687in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.002827in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.027966in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.053106in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.128524in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.153664in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.203943in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.254222in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.279362in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.304501in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.329641in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.354780in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.379920in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.430199in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.505618in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.530757in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.581036in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.606176in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.631315in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.681595in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.706734in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.731874in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.757013in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.782153in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.807292in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.832432in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.857571in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.882711in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.907851in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.932990in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.958130in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.008409in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.058688in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.108967in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.134107in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{1.945745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{3.047524in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159246in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{1.823347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047524in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{5.159246in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103385in,y=2.841770in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Tennis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.758437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940109in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940109in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225477in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225477in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510844in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.510844in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796212in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.796212in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081580in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081580in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.366948in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.366948in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652316in}{1.823347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.652316in,y=1.726124in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=1.638161in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795000in,y=1.610384in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{1.950859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337209in,y=1.926746in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{2.120875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337209in,y=2.096763in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{2.290892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=2.266779in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{2.460908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=2.436796in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.683277in}{2.630925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412442in,y=2.606812in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323320in,y=2.290892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{1.823347in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.711814in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.740351in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.768888in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.797425in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.825961in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.854498in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.883035in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.911572in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.940109in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.968645in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.997182in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.025719in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.054256in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.082793in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.111329in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.139866in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.168403in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.196940in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.225477in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.254013in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.282550in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.311087in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.339624in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.368160in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.396697in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.425234in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.453771in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.482308in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.510844in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.539381in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.567918in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.596455in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.624992in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.653528in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.682065in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.710602in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.767676in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.796212in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.824749in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.853286in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.881823in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.910359in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.938896in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.967433in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.995970in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.024507in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.053043in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.081580in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.110117in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.138654in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.167191in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.195727in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.224264in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.252801in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.281338in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.309875in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.338411in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.366948in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.395485in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.424022in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.452559in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.481095in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.509632in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.538169in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.566706in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.595242in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.623779in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.652316in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.680853in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.709390in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.737926in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.766463in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{2.290892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.683277in}{1.823347in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.711814in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.740351in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.768888in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.797425in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.825961in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.854498in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.883035in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.911572in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.940109in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.968645in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{5.997182in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.025719in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.054256in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.082793in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.111329in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.139866in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.168403in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.196940in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.225477in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.254013in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.282550in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.311087in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.339624in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.368160in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.396697in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.425234in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.453771in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.482308in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.510844in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.539381in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.567918in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.596455in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.624992in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.653528in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.682065in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.710602in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.739139in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.767676in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.796212in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.824749in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.853286in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.881823in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.910359in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.938896in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.967433in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{6.995970in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.024507in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.053043in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.081580in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.110117in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.138654in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.167191in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.195727in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.224264in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.252801in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.281338in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.309875in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.338411in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.366948in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.395485in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.424022in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.452559in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.481095in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.509632in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.538169in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.566706in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.595242in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.623779in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.652316in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.680853in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.709390in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.737926in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.766463in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{2.290892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{5.683277in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795000in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{1.823347in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{1.823347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683277in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.739139in,y=2.841770in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Video Checkers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{0.336204in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{0.336204in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{1.271294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889421in}{0.336204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889421in,y=0.238982in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{0.336204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392212in,y=0.238982in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895003in}{0.336204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895003in,y=0.238982in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397794in}{0.336204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397794in,y=0.238982in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=0.151018in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523492in,y=0.123241in,right,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.336702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.312589in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.454843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.430731in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.572985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.548872in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.691126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.667014in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.809268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.785155in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{0.927409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=0.903296in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{1.045550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=1.021438in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411770in}{1.163692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172763in,y=1.139579in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158874in,y=0.803749in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Average Total Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{0.336204in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{0.483822in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{0.956342in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{0.780335in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{0.567848in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{0.840772in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{0.723123in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{0.539758in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{1.101512in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.228790in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{0.562245in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.035366in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{0.486488in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{0.478008in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{0.902273in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{0.387022in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{0.562930in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.502603in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{0.495012in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{0.751402in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{0.741399in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{1.077358in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{0.603057in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{0.731250in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{1.105779in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{0.564546in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{0.884449in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{0.378708in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{0.769184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411770in}{0.336204in}}{\pgfqpoint{2.111722in}{0.935090in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.462049in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.487188in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.512328in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.537467in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.562607in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.612886in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.638026in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.663165in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.688305in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.763723in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.788863in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.864282in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.939700in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{0.989979in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.015119in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.040259in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.065398in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.115677in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.140817in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.191096in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.216235in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.316794in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.341933in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.392212in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.492771in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.543050in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.568189in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.593329in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.618468in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.643608in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.693887in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.719027in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.744166in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.794445in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.869864in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.920143in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.945282in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.970422in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.020701in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.070980in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.121259in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.146399in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.196678in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.297236in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.322376in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.347515in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.397794in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.422934in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.023564in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.023564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{0.336204in}}%
\pgfpathlineto{\pgfqpoint{0.411770in}{1.271294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523492in}{0.336204in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.271294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{0.336204in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{0.336204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411770in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{2.523492in}{1.271294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467631in,y=1.354628in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Wizard of Wor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278795in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{6.533205in}{0.690000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.557205in}{0.690000in}}{\pgfqpoint{6.557205in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{6.557205in}{0.972222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.557205in}{0.996222in}}{\pgfqpoint{6.533205in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{4.278795in}{0.996222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254795in}{0.996222in}}{\pgfqpoint{4.254795in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{4.254795in}{0.714000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254795in}{0.690000in}}{\pgfqpoint{4.278795in}{0.690000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.188235,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284795in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{4.524795in}{0.921417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620795in,y=0.879417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont Trained Agent vs Random Agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284795in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{4.524795in}{0.786306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620795in,y=0.744306in,left,base]{\color{textcolor}\rmfamily\fontsize{8.640000}{10.368000}\selectfont Random Agent vs Random Agent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

